The PAMELA Positron Excess from Annihilations into a Light Boson

Recently published results from the PAMELA experiment have shown conclusive evidence for an excess of positrons at high (~ 10 - 100 GeV) energies, confirming earlier indications from HEAT and AMS-01. Such a signal is generally expected from dark matter annihilations. However, the hard positron spectrum and large amplitude are difficult to achieve in most conventional WIMP models. The absence of any associated excess in anti-protons is highly constraining on any model with hadronic annihilation modes. We revisit an earlier proposal, whereby the dark matter annihilates into a new light (<~GeV) boson phi, which is kinematically constrained to go to hard leptonic states, without anti-protons or pi0's. We find this provides a very good fit to the data. The light boson naturally provides a mechanism by which large cross sections can be achieved through the Sommerfeld enhancement, as was recently proposed. Depending on the mass of the WIMP, the rise may continue above 300 GeV, the extent of PAMELA's ability to discriminate electrons and positrons.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto .95 setgray
(DRAFT) show
grestore}def end
